Adaptive Randomized Pivoting for Tensor Cross Approximation in the T-Product Framework

This paper studies extensions of adaptive randomized pivoting (ARP), recently introduced for matrix column subset selection, to tensors in the t-product framework. We propose two constructions. ARP-T-CUR applies matrix ARP-cross at the nonredundant Fourier frequencies and uses conjugate symmetry to preserve real-valued tensors. Assuming that the selected intersections are nonsingular almost surely, the matrix theory gives a direct expected-error bound for this Fourier-slicewise approximation. T-ARP instead selects common lateral and horizontal slices, with the same indices used at every Fourier frequency. This common-index constraint requires a new analysis. Under frequency-alignment and frequency-wise rank-growth assumptions, we prove an expected-error bound and recover the matrix ARP factor $r+1$ when the frequency-wise sampling distributions are aligned. We also derive bounds for tensor cross approximation and t-DEIM. The numerical experiments show that both proposed methods give accurate tensor approximations and perform favorably against the considered slice-selection baselines. A separate full-enumeration experiment verifies the assumptions and the expected-error bound for common-index T-ARP.

==> figures/function_tensor/relative_error_plot.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny
% at={(1,0)},         % bottom right corner of the axis (x=1, y=0)
%     anchor=south east   % anchor legend's bottom‑right corner at that point
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Reconstruction Relative Error – Lower is better},
x grid style={darkgray176},
xlabel={\# Slices},
xmajorgrids,
xmin=1, xmax=23,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error (log scale)},
ymajorgrids,
ymin=1.35912616564645e-07, ymax=0.041668268042864,
ymode=log,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=2, mark options={solid}]
table {%
2 0.00684985023705262
3 0.00103956086576085
4 0.000122300827113568
5 1.89405424275876e-05
6 3.29212079175371e-06
7 2.18239026742877e-06
8 1.85354186818044e-06
9 1.67244680419419e-06
10 1.50064227328843e-06
11 1.42333950785098e-06
12 1.38197888082361e-06
13 1.30386008451256e-06
14 1.21560450611012e-06
15 1.18923990301018e-06
16 1.13164042992546e-06
17 1.10719039023551e-06
18 1.06478890808948e-06
19 1.02180064140061e-06
20 1.00304669563682e-06
21 9.69178116583512e-07
22 9.32386448407346e-07
};
\addlegendentry{ARP T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
2 0.00321470293584038
3 0.000365992913455423
4 4.43233850716192e-05
5 5.41486494663476e-06
6 1.09461304737164e-06
7 8.84959293943038e-07
8 8.53062679025467e-07
9 8.23376842816498e-07
10 7.94898907200398e-07
11 7.67366584767411e-07
12 7.40596490593475e-07
13 7.14550557457734e-07
14 6.89188839911323e-07
15 6.64409472228148e-07
16 6.4019417927914e-07
17 6.16538599915413e-07
18 5.93372773942143e-07
19 5.70681173567675e-07
20 5.48453388535584e-07
21 5.26690421312239e-07
22 5.05332602828905e-07
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=2, mark options={solid}]
table {%
2 0.0106373571556392
3 0.00295393948073906
4 0.00141471114504976
5 0.000859723895735241
6 0.000571000354050475
7 0.000414058399822025
8 0.000294000058557287
9 0.000246828391601505
10 0.000194344167381091
11 0.000179814220419711
12 0.000165911931668119
13 0.000117727444857063
14 6.75858354744305e-05
15 5.42431183088924e-05
16 4.84563379548514e-05
17 4.64052407568414e-05
18 4.18776043011734e-05
19 4.02072159240253e-05
20 3.84608768761581e-05
21 2.97812122414507e-05
22 2.16588600156883e-05
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=2, mark options={solid}]
table {%
2 0.0110036889984432
3 0.00200220264007299
4 0.00031934068583695
5 0.000120460688208996
6 3.67982945624459e-05
7 1.88682962125605e-05
8 2.06909883736607e-05
9 1.8379597934418e-05
10 7.85359543136375e-06
11 1.01702327613978e-05
12 7.74925199301469e-06
13 1.13994958569423e-05
14 1.0951954249872e-05
15 1.06201695941066e-05
16 5.78605546132703e-06
17 6.08444306374053e-06
18 4.84804073816709e-06
19 4.43355213320183e-06
20 4.159044980376e-06
21 4.00901363335226e-06
22 3.90128713300835e-06
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=4, mark options={solid}]
table {%
2 0.00734069342012056
3 0.000949736277238376
4 0.000129940203618802
5 1.61549156577029e-05
6 3.81521317171035e-06
7 3.17934550642503e-06
8 1.84927744944129e-06
9 1.91805691818239e-06
10 1.58741491784274e-06
11 1.34732256301275e-06
12 1.45392120074381e-06
13 1.24514828047432e-06
14 1.26825125817742e-06
15 1.22709948524393e-06
16 1.17229482798663e-06
17 1.14451719425807e-06
18 1.10620848218794e-06
19 1.26101771217806e-06
20 1.00175796572477e-06
21 9.62142563474364e-07
22 9.83372700085864e-07
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=4, mark options={solid}]
table {%
2 0.00734069342012056
3 0.000949736277238376
4 0.000129940203618802
5 1.61549156577029e-05
6 3.81521317171035e-06
7 3.17934550642503e-06
8 1.84927744944129e-06
9 1.91805691818239e-06
10 1.58741491784274e-06
11 1.34732256301275e-06
12 1.45392120074381e-06
13 1.24514828047432e-06
14 1.26825125817742e-06
15 1.22709948524393e-06
16 1.17229482798663e-06
17 1.14451719425807e-06
18 1.10620848218794e-06
19 1.26101771217806e-06
20 1.00175796572477e-06
21 9.62142563474364e-07
22 9.83372700085864e-07
};
\addlegendentry{T-ARP (Householder)}
\end{axis}

\end{tikzpicture}


==> figures/kodak/execution_time_plot.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=0.625\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgray204,
  font=\tiny
},
tick align=outside,
tick pos=left,
title={Execution Time – Lower is better},
x grid style={darkgray176},
xlabel={\# Slices},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Execution Time (s)},
ymajorgrids,
ymin=-0.00221037815014521, ymax=0.981471905608972,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 0.12824222445488
20 0.130221972862879
40 0.186701605717341
60 0.253822336594264
80 0.410740743080775
100 0.61041463414828
};
\addlegendentry{ARP T-CUR}
\addplot [thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 0.592000891764959
20 0.502923130989075
40 0.495909561713537
60 0.477739493052165
80 0.454221119483312
100 0.497413019339244
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 0.0483416517575582
20 0.0465191503365835
40 0.0687622626622518
60 0.0809768637021383
80 0.120898524920146
100 0.132438917954763
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, crimson2143940, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 0.0799498657385508
20 0.0786666870117188
40 0.158235758543015
60 0.210977534453074
80 0.263227095206579
100 0.348947395881017
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 0.0875172217686971
20 0.135466148455938
40 0.250261853138606
60 0.355199446280797
80 0.529295295476913
100 0.735446949799856
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 0.0832976698875427
20 0.121223032474518
40 0.292918682098389
60 0.502259582281113
80 0.679887702067693
100 0.936759074529012
};
\addlegendentry{T-ARP (Householder)}
\addplot [thick, orchid227119194, mark=diamond*, mark size=2, mark options={solid}]
table {%
10 0.0425024529298147
20 0.0568693081537882
40 0.0805538793404897
60 0.0852465331554413
80 0.126071135203044
100 0.18275374174118
};
\addlegendentry{T Lengths Squared Sampling}
\end{axis}

\end{tikzpicture}


% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Execution Time – Lower is better},
% x grid style={darkgray176},
% xlabel={\# Slices},
% xmajorgrids,
% xmin=5.5, xmax=104.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Execution Time (s)},
% ymajorgrids,
% ymin=0.00212401002645492, ymax=0.982435853779316,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=diamond*, mark size=2, mark options={solid}]
% table {%
% 10 0.577457408110301
% 20 0.51527202129364
% 40 0.528217683235804
% 60 0.553019146124522
% 80 0.531968832015991
% 100 0.558386375506719
% };
% \addlegendentry{T-SVD}
% \addplot [thick, darkorange25512714, mark=diamond*, mark size=2, mark options={solid}]
% table {%
% 10 0.0466836392879486
% 20 0.0477586587270101
% 40 0.0769539177417755
% 60 0.0822842717170715
% 80 0.117314338684082
% 100 0.128080238898595
% };
% \addlegendentry{T Uniform Sampling}
% \addplot [thick, forestgreen4416044, mark=diamond*, mark size=2, mark options={solid}]
% table {%
% 10 0.0704744259516398
% 20 0.0812007387479146
% 40 0.135301609834035
% 60 0.161099672317505
% 80 0.210930575927099
% 100 0.248853792746862
% };
% \addlegendentry{T Leverage Scores Sampling}
% \addplot [thick, crimson2143940, mark=diamond*, mark size=2, mark options={solid}]
% table {%
% 10 0.0911547044912974
% 20 0.11274724205335
% 40 0.234108825524648
% 60 0.464871803919474
% 80 0.651794364054998
% 100 0.937876224517822
% };
% \addlegendentry{T-ARP}
% \addplot [thick, mediumpurple148103189, mark=diamond*, mark size=2, mark options={solid}]
% table {%
% 10 0.0896330773830414
% 20 0.126855164766312
% 40 0.252392639716466
% 60 0.507452587286631
% 80 0.739285339911779
% 100 0.738670359055201
% };
% \addlegendentry{T-ARP (Householder)}
% \end{axis}

% \end{tikzpicture}


==> figures/kodak/psnr_plot.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=0.625\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
title={Peak Signal‑to‑Noise Ratio (PSNR) – Higher is better},
x grid style={darkgray176},
xlabel={Target rank $r$},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR (dB)},
ymajorgrids,
ymin=16.0424859325091, ymax=32.3465323646863,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=2, mark options={solid}]
table {%
10 19.0180056970953
20 20.8421286614876
40 22.7791543162373
60 24.0637875781074
80 25.2665552443878
100 26.1897226124334
};
\addlegendentry{ARP-T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
10 22.9067511597666
20 24.8253412999205
40 27.1423579307737
60 28.8302777884521
80 30.2778173827698
100 31.6054374122803
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=3, mark options={solid}]
table {%
10 18.3662416322001
20 20.1182959636792
40 21.9808643109481
60 23.063479119885
80 24.1197132014432
100 25.0450812803085
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, orchid227119194, mark=square, mark size=3, mark options={solid}]
table {%
10 18.5976187399001
20 20.1502821253142
40 21.8669568505643
60 23.1045151598978
80 24.1080839799737
100 25.0452131366168
};
\addlegendentry{T Lengths Squared Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=3, mark options={solid}]
table {%
10 18.7095300192077
20 20.2018900072356
40 22.0799334054492
60 23.4321751207842
80 24.5213990622971
100 25.5060771772351
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=6, mark options={solid}]
table {%
10 18.5675172983283
20 20.6799291242019
40 22.3802049555358
60 23.8951743011135
80 24.9886514605087
100 25.9316678347181
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=6, mark options={solid}]
table {%
10 18.5675172983283
20 20.6799291242019
40 22.3802049555358
60 23.8951743011135
80 24.9886514605087
100 25.9316678347181
};
\addlegendentry{T-ARP (Householder)}
\end{axis}

\end{tikzpicture}

% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Peak Signal‑to‑Noise Ratio (PSNR) – Higher is better},
% x grid style={darkgray176},
% xlabel={Target rank $r$},
% xmajorgrids,
% xmin=5.5, xmax=104.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={PSNR (dB)},
% ymajorgrids,
% ymin=17.8745204369227, ymax=32.2592926263809,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 22.9067522684733
% 20 24.8253426551819
% 40 27.1423592567444
% 60 28.8302789529165
% 80 30.2778183619181
% 100 31.6054393450419
% };
% \addlegendentry{T-SVD}
% \addplot [thick, darkorange25512714, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.5283737182617
% 20 20.1537709633509
% 40 21.8507986068726
% 60 22.9392914772034
% 80 24.1161382198334
% 100 25.084986448288
% };
% \addlegendentry{T Uniform Sampling}
% \addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.5517555475235
% 20 20.2065217494965
% 40 22.0949479738871
% 60 23.4346479574839
% 80 24.5901126861572
% 100 25.5461043516795
% };
% \addlegendentry{T Leverage Scores Sampling}
% \addplot [thick, crimson2143940, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.7589706977208
% 20 20.5297045310338
% 40 22.5510476430257
% 60 24.1041696866353
% 80 25.2720678647359
% 100 26.4347930749257
% };
% \addlegendentry{T-ARP}
% \addplot [thick, mediumpurple148103189, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.7589706977208
% 20 20.5297045310338
% 40 22.5510476430257
% 60 24.1013333002726
% 80 25.286122639974
% 100 26.442257642746
% };
% \addlegendentry{T-ARP (Householder)}
% \end{axis}

% \end{tikzpicture}


==> figures/kodak/psnr_plot_prev.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=0.625\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
title={Peak Signal‑to‑Noise Ratio (PSNR) – Higher is better},
x grid style={darkgray176},
xlabel={\# Slices},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR (dB)},
ymajorgrids,
ymin=16.0424859325091, ymax=32.3465323646863,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=2, mark options={solid}]
table {%
10 19.0180056970953
20 20.8421286614876
40 22.7791543162373
60 24.0637875781074
80 25.2665552443878
100 26.1897226124334
};
\addlegendentry{ARP T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
10 22.9067511597666
20 24.8253412999205
40 27.1423579307737
60 28.8302777884521
80 30.2778173827698
100 31.6054374122803
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=3, mark options={solid}]
table {%
10 18.3662416322001
20 20.1182959636792
40 21.9808643109481
60 23.063479119885
80 24.1197132014432
100 25.0450812803085
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, orchid227119194, mark=square, mark size=3, mark options={solid}]
table {%
10 18.5976187399001
20 20.1502821253142
40 21.8669568505643
60 23.1045151598978
80 24.1080839799737
100 25.0452131366168
};
\addlegendentry{T Lengths Squared Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=3, mark options={solid}]
table {%
10 18.7095300192077
20 20.2018900072356
40 22.0799334054492
60 23.4321751207842
80 24.5213990622971
100 25.5060771772351
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=6, mark options={solid}]
table {%
10 18.5675172983283
20 20.6799291242019
40 22.3802049555358
60 23.8951743011135
80 24.9886514605087
100 25.9316678347181
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=6, mark options={solid}]
table {%
10 18.5675172983283
20 20.6799291242019
40 22.3802049555358
60 23.8951743011135
80 24.9886514605087
100 25.9316678347181
};
\addlegendentry{T-ARP (Householder)}
\end{axis}

\end{tikzpicture}

% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Peak Signal‑to‑Noise Ratio (PSNR) – Higher is better},
% x grid style={darkgray176},
% xlabel={\# Slices},
% xmajorgrids,
% xmin=5.5, xmax=104.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={PSNR (dB)},
% ymajorgrids,
% ymin=17.8745204369227, ymax=32.2592926263809,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 22.9067522684733
% 20 24.8253426551819
% 40 27.1423592567444
% 60 28.8302789529165
% 80 30.2778183619181
% 100 31.6054393450419
% };
% \addlegendentry{T-SVD}
% \addplot [thick, darkorange25512714, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.5283737182617
% 20 20.1537709633509
% 40 21.8507986068726
% 60 22.9392914772034
% 80 24.1161382198334
% 100 25.084986448288
% };
% \addlegendentry{T Uniform Sampling}
% \addplot [thick, forestgreen4416044, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.5517555475235
% 20 20.2065217494965
% 40 22.0949479738871
% 60 23.4346479574839
% 80 24.5901126861572
% 100 25.5461043516795
% };
% \addlegendentry{T Leverage Scores Sampling}
% \addplot [thick, crimson2143940, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.7589706977208
% 20 20.5297045310338
% 40 22.5510476430257
% 60 24.1041696866353
% 80 25.2720678647359
% 100 26.4347930749257
% };
% \addlegendentry{T-ARP}
% \addplot [thick, mediumpurple148103189, mark=square*, mark size=2, mark options={solid}]
% table {%
% 10 18.7589706977208
% 20 20.5297045310338
% 40 22.5510476430257
% 60 24.1013333002726
% 80 25.286122639974
% 100 26.442257642746
% };
% \addlegendentry{T-ARP (Householder)}
% \end{axis}

% \end{tikzpicture}


==> figures/kodak/relative_error_plot.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=0.625\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  font=\small
},
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
title={Reconstruction Relative Error – Lower is better},
x grid style={darkgray176},
xlabel={Target rank $r$},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error (log scale)},
ymajorgrids,
ymin=0.0591915555001068, ymax=0.38777519120125,
ymode=log,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=3, mark options={solid}]
table {%
10 0.256731335709478
20 0.210837695014597
40 0.170470984850853
60 0.148526801070681
80 0.13033801322695
100 0.11771161003889
};
\addlegendentry{ARP-T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
10 0.166817981324622
20 0.13520921933312
40 0.104889181672542
60 0.0871641512130016
80 0.0743297286064655
100 0.0641776850612685
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=3, mark options={solid}]
table {%
10 0.273577474766627
20 0.226778700451988
40 0.184733157563646
60 0.163867531293315
80 0.145905576736699
100 0.131799650337248
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, orchid227119194, mark=square, mark size=3, mark options={solid}]
table {%
10 0.267166414538512
20 0.225017744635527
40 0.186457808500992
60 0.162798409104007
80 0.145370552544989
100 0.130921141845928
};
\addlegendentry{T Lengths Squared Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.265597091169927
20 0.224620569015835
40 0.183139346066311
60 0.158192901500172
80 0.140357993878808
100 0.126043519417637
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=6, mark options={solid}]
table {%
10 0.268508827613968
20 0.215071564028095
40 0.178045676961747
60 0.150914811120027
80 0.133701742626005
100 0.120499267943919
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=6, mark options={solid}]
table {%
10 0.268508827613968
20 0.215071564028095
40 0.178045676961747
60 0.150914811120027
80 0.133701742626005
100 0.120499267943919
};
\addlegendentry{T-ARP (Householder)}

\end{axis}

\end{tikzpicture}

% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis y={10},
% minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
% tick align=outside,
% tick pos=left,
% title={Reconstruction Relative Error – Lower is better},
% x grid style={darkgray176},
% xlabel={Target rank $r$},
% xmajorgrids,
% xmin=5.5, xmax=104.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Relative Error (log scale)},
% ymajorgrids,
% ymin=0.059844096956214, ymax=0.30802584504678,
% ymode=log,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.170598464707534
% 20 0.137343332637101
% 40 0.105963672356059
% 60 0.0878202746001383
% 80 0.0747610862211635
% 100 0.0644711207132787
% };
% \addlegendentry{T-SVD}
% \addplot [thick, darkorange25512714, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.285919157788157
% 20 0.235063451963166
% 40 0.192464589141309
% 60 0.169553715735674
% 80 0.148355993131797
% 100 0.132863734072695
% };
% \addlegendentry{T Uniform Sampling}
% \addplot [thick, forestgreen4416044, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.285526894032955
% 20 0.235064135243495
% 40 0.188587767382463
% 60 0.161854404335221
% 80 0.142058305442333
% 100 0.127060062717646
% };
% \addlegendentry{T Leverage Scores Sampling}
% \addplot [thick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.276208422457178
% 20 0.225754065749546
% 40 0.179477228162189
% 60 0.150876791526874
% 80 0.132312243028233
% 100 0.116526119255771
% };
% \addlegendentry{T-ARP}
% \addplot [thick, mediumpurple148103189, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.276208422457178
% 20 0.225754065749546
% 40 0.179477228162189
% 60 0.150939043611288
% 80 0.132051758933812
% 100 0.116401427580665
% };
% \addlegendentry{T-ARP (Householder)}
% \end{axis}

% \end{tikzpicture}


==> figures/kodak/relative_error_plot_prev.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=0.625\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204,
  font=\small
},
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
title={Reconstruction Relative Error – Lower is better},
x grid style={darkgray176},
xlabel={\# Slices},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error (log scale)},
ymajorgrids,
ymin=0.0591915555001068, ymax=0.38777519120125,
ymode=log,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=3, mark options={solid}]
table {%
10 0.256731335709478
20 0.210837695014597
40 0.170470984850853
60 0.148526801070681
80 0.13033801322695
100 0.11771161003889
};
\addlegendentry{ARP T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
10 0.166817981324622
20 0.13520921933312
40 0.104889181672542
60 0.0871641512130016
80 0.0743297286064655
100 0.0641776850612685
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=3, mark options={solid}]
table {%
10 0.273577474766627
20 0.226778700451988
40 0.184733157563646
60 0.163867531293315
80 0.145905576736699
100 0.131799650337248
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, orchid227119194, mark=square, mark size=3, mark options={solid}]
table {%
10 0.267166414538512
20 0.225017744635527
40 0.186457808500992
60 0.162798409104007
80 0.145370552544989
100 0.130921141845928
};
\addlegendentry{T Lengths Squared Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.265597091169927
20 0.224620569015835
40 0.183139346066311
60 0.158192901500172
80 0.140357993878808
100 0.126043519417637
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=6, mark options={solid}]
table {%
10 0.268508827613968
20 0.215071564028095
40 0.178045676961747
60 0.150914811120027
80 0.133701742626005
100 0.120499267943919
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=6, mark options={solid}]
table {%
10 0.268508827613968
20 0.215071564028095
40 0.178045676961747
60 0.150914811120027
80 0.133701742626005
100 0.120499267943919
};
\addlegendentry{T-ARP (Householder)}

\end{axis}

\end{tikzpicture}

% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis y={10},
% minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
% tick align=outside,
% tick pos=left,
% title={Reconstruction Relative Error – Lower is better},
% x grid style={darkgray176},
% xlabel={\# Slices},
% xmajorgrids,
% xmin=5.5, xmax=104.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Relative Error (log scale)},
% ymajorgrids,
% ymin=0.059844096956214, ymax=0.30802584504678,
% ymode=log,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.170598464707534
% 20 0.137343332637101
% 40 0.105963672356059
% 60 0.0878202746001383
% 80 0.0747610862211635
% 100 0.0644711207132787
% };
% \addlegendentry{T-SVD}
% \addplot [thick, darkorange25512714, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.285919157788157
% 20 0.235063451963166
% 40 0.192464589141309
% 60 0.169553715735674
% 80 0.148355993131797
% 100 0.132863734072695
% };
% \addlegendentry{T Uniform Sampling}
% \addplot [thick, forestgreen4416044, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.285526894032955
% 20 0.235064135243495
% 40 0.188587767382463
% 60 0.161854404335221
% 80 0.142058305442333
% 100 0.127060062717646
% };
% \addlegendentry{T Leverage Scores Sampling}
% \addplot [thick, crimson2143940, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.276208422457178
% 20 0.225754065749546
% 40 0.179477228162189
% 60 0.150876791526874
% 80 0.132312243028233
% 100 0.116526119255771
% };
% \addlegendentry{T-ARP}
% \addplot [thick, mediumpurple148103189, mark=triangle*, mark size=2, mark options={solid}]
% table {%
% 10 0.276208422457178
% 20 0.225754065749546
% 40 0.179477228162189
% 60 0.150939043611288
% 80 0.132051758933812
% 100 0.116401427580665
% };
% \addlegendentry{T-ARP (Householder)}
% \end{axis}

% \end{tikzpicture}


==> figures/kodak/ssim_plot.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=0.625\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
title={Structural Similarity Index (SSIM) – Higher is better},
x grid style={darkgray176},
xlabel={Target rank $r$},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.364917129402359, ymax=0.867174548283219,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=3, mark options={solid}]
table {%
10 0.428145568891612
20 0.471409867458581
40 0.536296147172191
60 0.586131053553626
80 0.631230108144373
100 0.669844994844149
};
\addlegendentry{ARP-T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
10 0.588897641689434
20 0.642763798709749
40 0.717836630692143
60 0.770844666080352
80 0.811562490985377
100 0.844346078234332
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=3, mark options={solid}]
table {%
10 0.426453906634748
20 0.465051760627376
40 0.522308601994825
60 0.56341784803574
80 0.605157303776503
100 0.643223965774472
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, orchid227119194, mark=square, mark size=3, mark options={solid}]
table {%
10 0.430615033876279
20 0.465929472869091
40 0.519436344803934
60 0.563873114349012
80 0.602661917515583
100 0.640900442553049
};
\addlegendentry{T Lengths Squared Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.421721864223572
20 0.454611695081742
40 0.512979178290881
60 0.563898120815407
80 0.607732457642798
100 0.64921730226709
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=6, mark options={solid}]
table {%
10 0.422797222357265
20 0.470552692546765
40 0.523177266902036
60 0.583182683879592
80 0.628474296659119
100 0.667525874879744
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=6, mark options={solid}]
table {%
10 0.422797222357265
20 0.470552692546765
40 0.523177266902036
60 0.583182683879592
80 0.628474296659119
100 0.667525874879744
};
\addlegendentry{T-ARP (Householder)}
\end{axis}

\end{tikzpicture}

% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Structural Similarity Index (SSIM) – Higher is better},
% x grid style={darkgray176},
% xlabel={Target rank $r$},
% xmajorgrids,
% xmin=5.5, xmax=104.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={SSIM},
% ymajorgrids,
% ymin=0.395539955360194, ymax=0.865716318475703,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.588894231865803
% 20 0.642760841796795
% 40 0.717834124962489
% 60 0.770842644075553
% 80 0.811560814579328
% 100 0.844344665606817
% };
% \addlegendentry{T-SVD}
% \addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.433384296173851
% 20 0.469417835896214
% 40 0.520976468920708
% 60 0.562660789738099
% 80 0.607623092830181
% 100 0.647450782358646
% };
% \addlegendentry{T Uniform Sampling}
% \addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.426699324821432
% 20 0.460575954367717
% 40 0.516620735327403
% 60 0.565495067586501
% 80 0.61112771804134
% 100 0.650463361293077
% };
% \addlegendentry{T Leverage Scores Sampling}
% \addplot [thick, crimson2143940, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.416911608229081
% 20 0.456872846931219
% 40 0.522026470551888
% 60 0.574283123016357
% 80 0.620960501333078
% 100 0.665386592348417
% };
% \addlegendentry{T-ARP}
% \addplot [thick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.416911608229081
% 20 0.456872846931219
% 40 0.522026470551888
% 60 0.574330240488052
% 80 0.621488903959592
% 100 0.665781207382679
% };
% \addlegendentry{T-ARP (Householder)}
% \end{axis}

% \end{tikzpicture}


==> figures/kodak/ssim_plot_prev.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth, height=0.625\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  font=\small
},
tick align=outside,
tick pos=left,
title={Structural Similarity Index (SSIM) – Higher is better},
x grid style={darkgray176},
xlabel={\# Slices},
xmajorgrids,
xmin=5.5, xmax=104.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.364917129402359, ymax=0.867174548283219,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=3, mark options={solid}]
table {%
10 0.428145568891612
20 0.471409867458581
40 0.536296147172191
60 0.586131053553626
80 0.631230108144373
100 0.669844994844149
};
\addlegendentry{ARP T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
10 0.588897641689434
20 0.642763798709749
40 0.717836630692143
60 0.770844666080352
80 0.811562490985377
100 0.844346078234332
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=3, mark options={solid}]
table {%
10 0.426453906634748
20 0.465051760627376
40 0.522308601994825
60 0.56341784803574
80 0.605157303776503
100 0.643223965774472
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, orchid227119194, mark=square, mark size=3, mark options={solid}]
table {%
10 0.430615033876279
20 0.465929472869091
40 0.519436344803934
60 0.563873114349012
80 0.602661917515583
100 0.640900442553049
};
\addlegendentry{T Lengths Squared Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=3, mark options={solid}]
table {%
10 0.421721864223572
20 0.454611695081742
40 0.512979178290881
60 0.563898120815407
80 0.607732457642798
100 0.64921730226709
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=6, mark options={solid}]
table {%
10 0.422797222357265
20 0.470552692546765
40 0.523177266902036
60 0.583182683879592
80 0.628474296659119
100 0.667525874879744
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=6, mark options={solid}]
table {%
10 0.422797222357265
20 0.470552692546765
40 0.523177266902036
60 0.583182683879592
80 0.628474296659119
100 0.667525874879744
};
\addlegendentry{T-ARP (Householder)}
\end{axis}

\end{tikzpicture}

% % This file was created with matplot2tikz v0.5.4.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% title={Structural Similarity Index (SSIM) – Higher is better},
% x grid style={darkgray176},
% xlabel={\# Slices},
% xmajorgrids,
% xmin=5.5, xmax=104.5,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={SSIM},
% ymajorgrids,
% ymin=0.395539955360194, ymax=0.865716318475703,
% ytick style={color=black}
% ]
% \addplot [thick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.588894231865803
% 20 0.642760841796795
% 40 0.717834124962489
% 60 0.770842644075553
% 80 0.811560814579328
% 100 0.844344665606817
% };
% \addlegendentry{T-SVD}
% \addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.433384296173851
% 20 0.469417835896214
% 40 0.520976468920708
% 60 0.562660789738099
% 80 0.607623092830181
% 100 0.647450782358646
% };
% \addlegendentry{T Uniform Sampling}
% \addplot [thick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.426699324821432
% 20 0.460575954367717
% 40 0.516620735327403
% 60 0.565495067586501
% 80 0.61112771804134
% 100 0.650463361293077
% };
% \addlegendentry{T Leverage Scores Sampling}
% \addplot [thick, crimson2143940, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.416911608229081
% 20 0.456872846931219
% 40 0.522026470551888
% 60 0.574283123016357
% 80 0.620960501333078
% 100 0.665386592348417
% };
% \addlegendentry{T-ARP}
% \addplot [thick, mediumpurple148103189, mark=*, mark size=2, mark options={solid}]
% table {%
% 10 0.416911608229081
% 20 0.456872846931219
% 40 0.522026470551888
% 60 0.574330240488052
% 80 0.621488903959592
% 100 0.665781207382679
% };
% \addlegendentry{T-ARP (Householder)}
% \end{axis}

% \end{tikzpicture}


==> figures/random_tensor/relative_error_plot.tex <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\tiny
% at={(1,0)},         % bottom right corner of the axis (x=1, y=0)
%     anchor=south east   % anchor legend's bottom‑right corner at that point
},
log basis y={10},
tick align=outside,
tick pos=left,
title={Reconstruction Relative Error – Lower is better},
x grid style={darkgray176},
xlabel={\# Slices},
xmajorgrids,
xmin=1, xmax=23,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error (log scale)},
ymajorgrids,
ymin=2.60965294921384e-07, ymax=0.0261349762978426,
ymode=log,
ytick style={color=black}
]
\addplot [thick, steelblue31119180, mark=o, mark size=2, mark options={solid}]
table {%
2 0.0149518621964274
3 0.0136245257788389
4 0.011956123984121
5 0.00987724502604817
6 0.007025451453657
7 3.44376527306146e-06
8 2.42767779855521e-06
9 2.03478600056499e-06
10 1.78803399490739e-06
11 1.61679470405241e-06
12 1.48851801860183e-06
13 1.39632290250975e-06
14 1.32392222758019e-06
15 1.25366505326572e-06
16 1.19521469276614e-06
17 1.14657420428862e-06
18 1.10457369376886e-06
19 1.06355563690568e-06
20 1.02458861596128e-06
21 9.91497522540367e-07
22 9.57420518506575e-07
};
\addlegendentry{ARP T-CUR}
\addplot [thick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
2 0.0118851367527048
3 0.00991760338600087
4 0.00799986590475393
5 0.00604863941757958
6 0.00392514491569863
7 8.83472965591847e-07
8 8.52213257530488e-07
9 8.226472980225e-07
10 7.94191162477645e-07
11 7.66657838974267e-07
12 7.39968390166858e-07
13 7.13999448945432e-07
14 6.88649938557673e-07
15 6.63902783559852e-07
16 6.39764835627821e-07
17 6.16128132222979e-07
18 5.9297840168743e-07
19 5.70340779634772e-07
20 5.48154486486989e-07
21 5.26392574515138e-07
22 5.05059960139362e-07
};
\addlegendentry{T-SVD}
\addplot [thick, forestgreen4416044, mark=triangle, mark size=2, mark options={solid}]
table {%
2 0.0153523904967098
3 0.0141369000394757
4 0.0125489615781654
5 0.0104869216187548
6 0.00755503714895819
7 1.22618434699412e-05
8 3.57647675547134e-06
9 2.44787695107769e-06
10 2.02728775026779e-06
11 1.77299952221354e-06
12 1.60605313275746e-06
13 1.47880069017317e-06
14 1.38201642329869e-06
15 1.30400308549622e-06
16 1.23931812757033e-06
17 1.18374217914981e-06
18 1.13417652795429e-06
19 1.0899518335699e-06
20 1.04876213924343e-06
21 1.01113088193417e-06
22 9.76847824819841e-07
};
\addlegendentry{T Uniform Sampling}
\addplot [thick, crimson2143940, mark=diamond, mark size=2, mark options={solid}]
table {%
2 0.015311897806069
3 0.0141364794422601
4 0.0125468554226836
5 0.0104672883022708
6 0.00754345532740826
7 1.25660352792772e-05
8 3.59775908015059e-06
9 2.46165909511436e-06
10 2.02472033993272e-06
11 1.77381275543029e-06
12 1.6059877849457e-06
13 1.47895202013515e-06
14 1.38018749496769e-06
15 1.30463558660489e-06
16 1.23913222276629e-06
17 1.18347428303187e-06
18 1.13384031135125e-06
19 1.08979091071175e-06
20 1.04890984954308e-06
21 1.01108852907119e-06
22 9.76585157444519e-07
};
\addlegendentry{T Leverage Scores Sampling}
\addplot [thick, mediumpurple148103189, mark=+, mark size=4, mark options={solid}]
table {%
2 0.0153387178008227
3 0.0141538715511427
4 0.0125547572797964
5 0.0104929429994219
6 0.00753153305590553
7 1.40099764606389e-05
8 3.42221390471236e-06
9 2.41769141576789e-06
10 1.99852017816572e-06
11 1.7603338041131e-06
12 1.59762819070631e-06
13 1.47135696080771e-06
14 1.38095810361669e-06
15 1.30002329129334e-06
16 1.23745047938511e-06
17 1.18066143893566e-06
18 1.13236265958715e-06
19 1.08749672551026e-06
20 1.04720134452903e-06
21 1.00967820916788e-06
22 9.74660341436771e-07
};
\addlegendentry{T-ARP}
\addplot [thick, sienna1408675, mark=x, mark size=4, mark options={solid}]
table {%
2 0.0153387178008227
3 0.0141538715511427
4 0.0125547572797964
5 0.0104929429994219
6 0.00753153305590553
7 1.40099764606389e-05
8 3.42221390471236e-06
9 2.41769141576789e-06
10 1.99852017816572e-06
11 1.7603338041131e-06
12 1.59762819070631e-06
13 1.47135696080771e-06
14 1.38095810361669e-06
15 1.30002329129334e-06
16 1.23745047938511e-06
17 1.18066143893566e-06
18 1.13236265958715e-06
19 1.08749672551026e-06
20 1.04720134452903e-06
21 1.00967820916788e-06
22 9.74660341436771e-07
};
\addlegendentry{T-ARP (Householder)}
\end{axis}

\end{tikzpicture}


==> figures/theorem_validation/theorem_validation_plot.tex <==
\definecolor{empiricalBlue}{RGB}{0,114,178}
\definecolor{boundOrange}{RGB}{230,159,0}
\begin{tikzpicture}
\begin{axis}[
width=0.78\linewidth,
height=0.55\linewidth,
ybar=3pt,
bar width=15pt,
ylabel={Normalized squared error},
symbolic x coords={Aligned,Mildly misaligned},
xtick=data,
ymin=0,
grid=major,
legend style={font=\scriptsize, at={(0.5,-0.22)}, anchor=north, legend columns=3},
]
\addplot+[fill=empiricalBlue, draw=empiricalBlue] coordinates {(Aligned,4.043721627892e+00) (Mildly misaligned,4.066138458756e+00)};
\addlegendentry{Empirical mean}
\addplot+[fill=boundOrange, draw=boundOrange] coordinates {(Aligned,4.000000000000e+00) (Mildly misaligned,7.993872750631e+00)};
\addlegendentry{Theoretical bound}
\addplot+[only marks, mark=diamond*, black, mark size=2.8pt] coordinates {(Aligned,4.000000000000e+00) (Mildly misaligned,4.044559518512e+00)};
\addlegendentry{Exact expectation}
\end{axis}
\end{tikzpicture}

